GroupCDL: Interpretable Denoising and Compressed Sensing MRI via Learned Group-Sparsity and Circulant Attention

Nonlocal self-similarity within images has become an increasingly popular prior in deep-learning models. Despite their successful image restoration performance, such models remain largely uninterpretable due to their black-box construction. Our previous studies have shown that interpretable construction of a fully convolutional denoiser (CDLNet), with performance on par with state-of-the-art black-box counterparts, is achievable by unrolling a convolutional dictionary learning algorithm. In this manuscript, we seek an interpretable construction of a convolutional network with a nonlocal self-similarity prior that performs on par with black-box nonlocal models. We show that such an architecture can be effectively achieved by upgrading the L1 sparsity prior (soft-thresholding) of CDLNet to an image-adaptive group-sparsity prior (group-thresholding). The proposed learned group-thresholding makes use of nonlocal attention to perform spatially varying soft-thresholding on the latent representation. To enable effective training and inference on large images with global artifacts, we propose a novel circulant-sparse attention. We achieve competitive natural-image denoising performance compared to black-box nonlocal DNNs and transformers. The interpretable construction of our network allows for a straightforward extension to Compressed Sensing MRI (CS-MRI), yielding state-of-the-art performance. Lastly, we show robustness to noise-level mismatches between training and inference for denoising and CS-MRI reconstruction.

==> figs/compare_BigGrayS_Express.tex <==
\let\WIDTH\undefined
\newcommand{\WIDTH}{0.19\linewidth}
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=1]{figs/compare_BigGrayS_Express_imgs.pdf}
    \caption{GT \\ PSNR/$100\times$SSIM}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=2]{figs/compare_BigGrayS_Express_imgs.pdf}
    \caption{Noisy ($\sigma=50$) \\ 14.86/35.51}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=3]{figs/compare_BigGrayS_Express_imgs.pdf}
    \caption{SwinIR \cite{Liang_2021_ICCV} \\ 25.12/79.18}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=4]{figs/compare_BigGrayS_Express_imgs.pdf}
    \caption{Restormer \cite{Zamir2021Restormer} \\ 25.17/79.72}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=5]{figs/compare_BigGrayS_Express_imgs.pdf}
    \caption{Big-GroupCDL-S \\ 25.07/79.25}
\end{subfigure}%
% --------------------------------------------------------------


==> figs/compare_BigGrayS_bsd.tex <==
\let\WIDTH\undefined
\newcommand{\WIDTH}{0.19\linewidth}

% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=1]{figs/compare_BigGrayS_bsd_imgs.pdf}
    \caption{GT \\ PSNR/$100\times$SSIM}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=2]{figs/compare_BigGrayS_bsd_imgs.pdf}
    \caption{Noisy ($\sigma=50$) \\ 15.24/28.80}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=3]{figs/compare_BigGrayS_bsd_imgs.pdf}
    \caption{SwinIR \cite{Liang_2021_ICCV} \\ 26.49/81.69}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=4]{figs/compare_BigGrayS_bsd_imgs.pdf}
    \caption{Restormer \cite{Zamir2021Restormer} \\ 26.55/82.06}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=5]{figs/compare_BigGrayS_bsd_imgs.pdf}
    \caption{Big-GroupCDL-S \\ 26.50/81.78}
\end{subfigure}%
% --------------------------------------------------------------


==> figs/compare_BigGrayS_urban.tex <==
\let\WIDTH\undefined
\newcommand{\WIDTH}{0.19\linewidth}

% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=1]{figs/compare_BigGrayS_urban_imgs.pdf}
    \caption{GT \\ PSNR/$100\times$SSIM}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=2]{figs/compare_BigGrayS_urban_imgs.pdf}
    \caption{Noisy ($\sigma=50$) \\ 15.30/24.49}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=3]{figs/compare_BigGrayS_urban_imgs.pdf}
    \caption{SwinIR \cite{Liang_2021_ICCV} \\ 25.03/82.73}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=4]{figs/compare_BigGrayS_urban_imgs.pdf}
    \caption{Restormer \cite{Zamir2021Restormer} \\ 25.11/83.28}
\end{subfigure}%
% --------------------------------------------------------------
\hfill %
% --------------------------------------------------------------
\begin{subfigure}{\WIDTH}
    \centering
    \includegraphics[width=\linewidth, page=5]{figs/compare_BigGrayS_urban_imgs.pdf}
    \caption{Big-GroupCDL-S \\ 24.95/82.25}
\end{subfigure}%
% --------------------------------------------------------------


==> figs/modl_gen/figure.tex <==
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/zf_slice56_sigma02_noiseA_maskA.png}
    \caption{Zero-Filled \\ 22.58/74.34}
\end{subfigure}%
%%
\hfill %
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/recoB_slice56_sigma02_noiseA_maskA.png}
    \caption{GroupCDL-B \\ 29.62/82.12}
\end{subfigure}%
\hfill %
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/recoA_slice56_sigma02_noiseA_maskA.png}
    \caption{GroupCDL \\ 30.23/86.85}
\end{subfigure}%
%%
\\
%%
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/zf_slice56_sigma25_noiseA_maskA.png}
    \caption{Zero-Filled \\ 20.86/58.34}
\end{subfigure}%
%%
\hfill %
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/recoB_slice56_sigma25_noiseA_maskA.png}
    \caption{GroupCDL-B \\ 24.66/72.25}
\end{subfigure}%
\hfill %
\begin{subfigure}{0.33\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_gen/crop/recoA_slice56_sigma25_noiseA_maskA.png}
    \caption{GroupCDL \\ 25.37/77.13}
\end{subfigure}%
%%



==> figs/modl_zero/figure.tex <==
%
\raisebox{7em}{%
\begin{subfigure}{0.195\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/modl_gt_slice111_cbar_box.png}
    \caption{Ground-Truth \\ PNSR/$100\times$SSIM}
\end{subfigure}%
}%
\hfill %
\begin{subfigure}{0.795\linewidth}
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/modl_zf4_slice111.png}
    \caption{Zero-Filled \\ 23.11/74.84}
\end{subfigure}%
%%
\hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/varnet4_slice111.png}
    \caption{E2EVarNet \cite{sriram2020end} \\ 29.90/89.71}
\end{subfigure}%
%%
\hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/hfmri_4x_modl_slice111.png}
    \caption{HFMRI$^\dagger$$^\star$ \cite{Liu2023_TCI} \\ 33.20/93.80}
\end{subfigure}%
%%
\hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/modl_groupcdl4_slice111.png}
    \caption{GroupCDL$^\star$ \\ 33.34/93.17}
\end{subfigure}%
%%
\\
%%
% \begin{subfigure}{0.245\linewidth}
%     \centering
%     \includegraphics[width=\linewidth]{figs/modl_zero/crop/modl_gt_slice111.png}
%     \caption{Ground-Truth \\ PNSR/$100\times$SSIM}
% \end{subfigure}%
% \hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/modl_zf8_slice111.png}
    \caption{Zero-Filled \\ 21.01/66.30}
\end{subfigure}%
\hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/varnet8_slice111.png}
    \caption{E2EVarNet \cite{sriram2020end} \\ 23.12/74.21}
\end{subfigure}%
\hfill %
%%
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/hfmri_8x_modl_slice111.png}
    \caption{HFMRI$^\dagger$$^\star$ \cite{Liu2023_TCI} \\ 27.65/85.30}
\end{subfigure}%
%%
\hfill %
% \begin{subfigure}{0.245\linewidth}
%     \centering
%     \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/modl_cdl8_slice111.png}
%     \caption{CDLNet \\ 28.56/86.93}
% \end{subfigure}%
% \hfill %
\begin{subfigure}{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figs/modl_zero/crop/combine/modl_groupcdl8_slice111.png}
    \caption{GroupCDL$^\star$ \\ 29.27/88.15}
\end{subfigure}%
\end{subfigure}


